Shear strength of wet granular materials: macroscopic cohesion and effective stress

Rheometric measurements on assemblies of wet polystyrene bead assemblies, in steady uniform quasistatic shear flow, for varying liquid content within the small saturation (pendular) range of isolated liquid bridges, are supplemented with a systematic study by discrete numerical simulations. Numerical results and experimental ones agree quantitatively is the intergranular friction coefficient is set to 0.09, suitable for the dry material. Shear resistance and solid fraction are recorded as functions of the reduced pressure p, comparing normal stress to capillary bridge tensile strength. The Mohr-Coulomb relation with p-independent cohesion c applies for p above 2. The assumption that contact force contributions to stress act as effective stresses predicts shear strength quite well throughout the numerically investigated range of parameters.. A generalized Mohr-Coulomb cohesion c is defined, which relates to the dry material internal friction, coordination numbers and capillary force network anisotropy. The Rumpf formula approximation, ignoring capillary shear stress is correct for the larger saturation range within the pendular regime, but fails to describe its decrease for small liquid contents.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
\ref{sec601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

